ggpeps: A package for Gauged Gaussian PEPS

Lattice gauge theories are a low-energy regularization of quantum field theories. They are the basis for the development of numerical algorithms that provide insight into the non-perturbative regime of quantum field theories which is difficult to achieve through other methods. We present a python package, ggpeps, implementing gauged Gaussian projected entangled pair states (GGPEPS), specialized to study lattice gauge theories. We give a an overview of the considered systems, describe the GGPEPS ansatz and provide a usage guide for the ggpeps package.

==> code_structure.tex <==
\documentclass[tikz,border=2pt]{standalone}

\usepackage{amsmath}
\usepackage{tikzbubbles} % our tikz styling
\usetikzlibrary{calc}


\begin{document}

\begin{tikzpicture}[scale=1.5]

    %\node[draw,
    %    minimum width=2cm,
    %    minimum height=1cm] at (1,0) (block1) {ENTRY};

    \node[draw,
        minimum width=2cm,
        minimum height=1cm,
        align=center] at (-1,-1) (block2a) 
        {Minimizer \\ \texttt{ggpeps.Minimizer}};

    \node[draw,
        minimum width=2cm,
        minimum height=1cm,
        align=center] at (1,-2) (block2b) 
        {EvaluatorManager \\
        \texttt{ggpeps.EvaluatorManager}};

    \node[draw,
        minimum width=2cm,
        minimum height=1cm,
        align=center] at (1,-3) (block3) 
        {Evaluator(s) \\ \texttt{ggpeps.Evaluator}};

    \node[draw,
        minimum width=2cm,
        minimum height=1cm,
        align=center] at (1,-4) (block4) 
        {system \\ \texttt{ggpeps.system.System2DBase}};

    \node[draw,
        minimum width=2cm,
        minimum height=1cm,
        align=center] at (1,-5) (block5) 
        {system config \\ \texttt{ggpeps.system.Config2DBase}};

    \node[draw,
        minimum width=2cm,
        minimum height=1cm,
        align=center] at (-0.3,-6) (block6a) 
        {gauge group \\ \texttt{ggpeps.GaugeGroup}};

    \node[draw,
        minimum width=2cm,
        minimum height=1cm,
        align=center] at (2.3,-6) (block6b) 
        {lattice \\ \texttt{ggpeps.Lattice2D}};

    % Lines
    %\draw[-latex] (block1) -l (block2a) {};

    %\draw[-latex] (block1) -l (block2b) {};

    \draw[-latex] (block2a) -l (block2b) {};

    \draw[-latex] (block2b) -l (block3) {};

    \draw[-latex] (block3) -l (block4) {};

    \draw[-latex] (block4) -l (block5) {};

    \draw[-latex] (block5) -l (block6a) {};
    \draw[-latex] (block5) -l (block6b) {};

 
\end{tikzpicture}

\end{document}

==> data_flow.tex <==
\documentclass[tikz,border=2pt]{standalone}

\usepackage{amsmath}
\usepackage{tikzbubbles} % our tikz styling
\usetikzlibrary{calc}


\begin{document}

\begin{tikzpicture}[scale=1.5]

    % Parameters
    \node[draw,
        minimum width=2cm,
        minimum height=1cm, align=center] at (3.6,1.1) (block0c) {State parameters \\ \texttt{system.cfg.paramvec}};

    % Gamma in 
    \node[draw,
        minimum width=2cm,
        minimum height=1cm,
        align=center] at (0.65,1.1) (block1a) 
        {$\Gamma'_\text{in}(\vec{x})$ \\\texttt{system.gamma\_gauge\_neutral\_vec}};

    % Gauge config
    \node[draw,
        minimum width=2cm,
        minimum height=1cm,
        align=center] at (0.3,0) (block1b) {Gauge configuration $\mathcal{G}$ \\ \texttt{system.gaugefieldvec}};

    % imaginary block 2b position
    %\coordinate (block2b) at (1.6,-1.2);

    % Gauged gamma in
    \node[draw,
        minimum width=2cm,
        minimum height=1cm,
        align=center] at (0.8,-2.2) (block3a) 
        {$\Gamma_\text{in}$ \\ \texttt{system.gamma\_in\_sys\_vec}};

    % T mat
    \node[draw,
        minimum width=2cm,
        minimum height=1cm,
        align=center] at (3.6,0) (block1c) 
        {$\mathcal{T}(\vec{x})$ matrices \\ \texttt{system.tmat\_layervec\_sitevec}};

    \node[draw,
        minimum width=2cm,
        minimum height=1cm,
        align=center] 
        at (3.6,-1.1) (block2c) 
        {$\Gamma_\textnormal{v}(\vec{x})$ in Dirac modes \\
        \texttt{system.gamma\_dirac\_layervec\_sitevec}};

    \node[draw,
        minimum width=2cm,
        minimum height=1cm,
        align=center] 
        at (3.6,-2.2) (block3c) 
        {$\Gamma_\textnormal{v}$ in Majorana modes \\
        \texttt{system.gamma\_maj\_sys\_vec}};

    \node[draw,
        minimum width=2cm,
        minimum height=1cm,
        align=center] 
        at (3.6,-3.2) (block4c) 
        {$A, B, D$ submatrices \\
        \texttt{system.mat\_a\_vec}\\
        \texttt{system.mat\_b\_vec} \\
        \texttt{system.mat\_d\_vec} };
    

    % Gamma out    
    \node[draw,
        minimum width=2cm,
        minimum height=1cm,
        align=center] at (2,-4.6) (block4b) {$\Gamma$ \\ 
        \texttt{system.ferm\_covmat\_vec}};

    \draw[-latex] (block0c) -l (block1c)
        node[pos=0.5,fill=white,inner sep=0]{\bubble{\ref{eq:t-mat-example}}};

    \draw[-latex] ($(block1a.south)!0.82!(block1a.south east)$) -l (block3a){};


    \draw[-latex]
        (block1b) -- (block3a);

    % Gamma blocks
    \draw[-latex] (block1c) -l (block2c)
        %node[pos=0.5,fill=white,inner sep=0]{Equation ..};
        %node[midway, circle, draw, fill=white, inner sep=1pt] {1};
        node[midway, align=center] {\bubble{\ref{eq:gamma_dirac}}};
    \draw[-latex] (block2c) -l (block3c)
        node[midway, align=center]{\bubble{\ref{eq:dirac-majorana-modes}} \\ \bubble{\ref{eq:expand_to_system}}};
    \draw[-latex] (block3c) -l (block4c)
        node[pos=0.5,fill=white,inner sep=0]{};

    \draw[-latex] (block3a) -l (block4b)
        node[pos=0.5,fill=white,inner sep=0]{\bubble{\ref{eq:physical-fermions-cov}}};
    \draw[-latex] (block4c) -l (block4b)
        node[pos=0.5,fill=white,inner sep=0]{\bubble{\ref{eq:physical-fermions-cov}}};
 
\end{tikzpicture}

\end{document}
